Mixed timestepping schemes for nonsmooth mechanics with high frequency damping

This work deals with the integration of nonsmooth flexible multibody systems with impacts and dry friction. We develop a framework which improves a non-impulsive trajectory of state variables by impulsive correction after each time-step if necessary. This correction is automatic and is evaluated on the same kinematic level as the piecewise non-impulsive trajectory. The resulting overall mixed timestepping scheme is consistent with respect to impacts and friction as well as benefits from advantages of the base integration schemes used to calculate the approximation inside the time-step. Therefore, we compare the generalized-$\alpha$ method, the Bathe method and the ED-$\alpha$ method.

==> figures/alpha_space.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'alpha_space.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{410bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.89268293)%
    \put(0,0){\includegraphics[width=\unitlength]{alpha_space.pdf}}%
    \put(0.72469298,0.72403368){\makebox(0,0)[lb]{\smash{$\rho_\infty=[0,1]$}}}%
    \put(0.62662604,0.86712849){\makebox(0,0)[lb]{\smash{$\alpha_f$}}}%
    \put(0.9295275,0.48197599){\makebox(0,0)[lb]{\smash{$\alpha_m$}}}%
    \put(0.30468899,0.72135897){\makebox(0,0)[lb]{\smash{$\lambda^1_3=-1$}}}%
    \put(0.33974065,0.1142089){\makebox(0,0)[lb]{\smash{$\lambda^1_{1,2}=-1$}}}%
    \put(0.03383536,0.41510927){\makebox(0,0)[lb]{\smash{$\norm{\lambda^1_{3}}=\norm{\lambda^1_{1,2}}$}}}%
    \put(0.35835333,0.48465067){\makebox(0,0)[lb]{\smash{$-1$}}}%
    \put(0.45820491,0.48537464){\makebox(0,0)[lb]{\smash{$-1/2$}}}%
    \put(0.62550388,0.48414691){\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.8408374,0.48537467){\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.70841868,0.48548423){\makebox(0,0)[lb]{\smash{$1/2$}}}%
    \put(0.54048316,0.66725223){\makebox(0,0)[lb]{\smash{$1/2$}}}%
    \put(0.38122017,0.60634819){\makebox(0,0)[lb]{\smash{A}}}%
    \put(0.34072569,0.54032917){\makebox(0,0)[lb]{\smash{B}}}%
    \put(0.33472251,0.43467967){\makebox(0,0)[lb]{\smash{C}}}%
    \put(0.74691109,0.64600002){\makebox(0,0)[lb]{\smash{D}}}%
    \put(0.57706954,0.6165787){\makebox(0,0)[lb]{\smash{E}}}%
    \put(0.736497,0.56306385){\makebox(0,0)[lb]{\smash{HHT}}}%
    \put(0.71899122,0.76901343){\makebox(0,0)[lb]{\smash{generalized-$\alpha$}}}%
  \end{picture}%
\endgroup%


==> figures/balls.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'balls.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{230bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.01304348)%
    \put(0,0){\includegraphics[width=\unitlength]{balls.pdf}}%
    \put(0.50159005,0.61882908){\makebox(0,0)[lb]{\smash{$q_1$}}}%
    \put(0.90480592,0.54172367){\makebox(0,0)[lb]{\smash{$\gamma$}}}%
    \put(0.73222484,0.54768027){\makebox(0,0)[lb]{\smash{$k_2$}}}%
    \put(0.7307919,0.75481289){\makebox(0,0)[lb]{\smash{$k_1$}}}%
    \put(0.7307919,0.33792741){\makebox(0,0)[lb]{\smash{$k_3$}}}%
    \put(0.14069169,0.07214945){\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(0.21139249,0.45159338){\makebox(0,0)[lb]{\smash{$k_3$}}}%
    \put(0.2130211,0.66898233){\makebox(0,0)[lb]{\smash{$k_2$}}}%
    \put(0.21353879,0.88719157){\makebox(0,0)[lb]{\smash{$k_1$}}}%
    \put(-0.00752791,0.74786662){\makebox(0,0)[lb]{\smash{$q_1$}}}%
    \put(-0.0118141,0.30145191){\makebox(0,0)[lb]{\smash{$q_3$}}}%
    \put(-0.00966783,0.52732809){\makebox(0,0)[lb]{\smash{$q_2$}}}%
    \put(0.50114647,0.38937371){\makebox(0,0)[lb]{\smash{$q_2$}}}%
    \put(0.66133635,0.43479903){\makebox(0,0)[lb]{\smash{$m_2$}}}%
    \put(0.66218991,0.6637272){\makebox(0,0)[lb]{\smash{$m_1$}}}%
    \put(0.65915454,0.2116609){\makebox(0,0)[lb]{\smash{$m_3$}}}%
    \put(0.1498565,0.34702394){\makebox(0,0)[lb]{\smash{$m_3$}}}%
    \put(0.14985648,0.56811497){\makebox(0,0)[lb]{\smash{$m_2$}}}%
    \put(0.14985647,0.79312897){\makebox(0,0)[lb]{\smash{$m_1$}}}%
    \put(0.21082387,0.2239485){\makebox(0,0)[lb]{\smash{$k_0$}}}%
    \put(0.64626551,0.07259694){\makebox(0,0)[lb]{\smash{(b)}}}%
  \end{picture}%
\endgroup%


==> figures/bathe_vector.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bathe_vector.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{222bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.22972973)%
    \put(0,0){\includegraphics[width=\unitlength]{bathe_vector.pdf}}%
    \put(0.26730111,0.19014604){\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.39555658,0.18867106){\makebox(0,0)[lb]{\smash{$i+1/2$}}}%
    \put(0.62427012,0.18867108){\makebox(0,0)[lb]{\smash{$i+1$}}}%
  \end{picture}%
\endgroup%


==> figures/bc_floating_frame.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bc_floating_frame.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{435bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25517241)%
    \put(0,0){\includegraphics[width=\unitlength]{bc_floating_frame.pdf}}%
    \put(0.74766453,0.06323223){\makebox(0,0)[lb]{\smash{$\theta^i$}}}%
    \put(0.26832182,0.18519408){\makebox(0,0)[lb]{\smash{$\theta^i$}}}%
  \end{picture}%
\endgroup%


==> figures/contact_law.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'contact_law.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{540.86334458bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28833764)%
    \put(0,0){\includegraphics[width=\unitlength]{contact_law.pdf}}%
    \put(0.1447452,0.26305297){\makebox(0,0)[lb]{\smash{$\lambda_{N}$}}}%
    \put(0.17913172,0.16635537){\makebox(0,0)[lb]{\smash{$\lambda_{N}\geq 0, g_{N}=0$}}}%
    \put(0.17915909,0.00784865){\makebox(0,0)[lb]{\smash{$\lambda_{N}= 0, g_{N}\geq 0$}}}%
    \put(0.27644153,0.10983518){\makebox(0,0)[lb]{\smash{$g_{N}$}}}%
    \put(0.75175194,0.10687695){\makebox(0,0)[lb]{\smash{$\dot{g}_{T}$}}}%
    \put(0.61716156,0.26257035){\makebox(0,0)[lb]{\smash{$\lambda_{T}$}}}%
    \put(0.66035196,0.16711059){\makebox(0,0)[lb]{\smash{$\dot{g}_{T}=0$}}}%
    \put(0.66071799,0.01053421){\makebox(0,0)[lb]{\smash{$\lambda_{T}=\pm\mu\lambda_{N}$}}}%
    \put(0.15343739,0.21484049){\makebox(0,0)[lb]{\smash{closed contact}}}%
    \put(0.15361883,0.06049191){\makebox(0,0)[lb]{\smash{open contact}}}%
    \put(0.63744559,0.21486527){\makebox(0,0)[lb]{\smash{stick}}}%
    \put(0.63800622,0.05952673){\makebox(0,0)[lb]{\smash{slip}}}%
  \end{picture}%
\endgroup%


==> figures/disp_vector.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'disp_vector.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{379bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58575198)%
    \put(0,0){\includegraphics[width=\unitlength]{disp_vector.pdf}}%
    \put(0.86494458,0.15141993){\makebox(0,0)[lb]{\smash{$\theta^i=\theta_2$}}}%
    \put(0.09684353,0.40825768){\makebox(0,0)[lb]{\smash{$O^i$}}}%
    \put(0.18348003,0.54265741){\makebox(0,0)[lb]{\smash{$Y^i$}}}%
    \put(0.25639665,0.30438544){\makebox(0,0)[lb]{\smash{$X^i$}}}%
    \put(0.23726026,0.01026843){\makebox(0,0)[lb]{\smash{$X^I$}}}%
    \put(0.04324684,0.0224347){\makebox(0,0)[lb]{\smash{$O$}}}%
    \put(0.01495875,0.22123843){\makebox(0,0)[lb]{\smash{$Y^I$}}}%
    \put(0.65630081,0.38629142){\makebox(0,0)[lb]{\smash{$P^i$}}}%
    \put(0.28772385,0.15298342){\makebox(0,0)[lb]{\smash{$\vr_P^i$}}}%
    \put(0.60500233,0.31394165){\makebox(0,0)[lb]{\smash{$\vu_f^i$}}}%
    \put(0.55052761,0.24568669){\makebox(0,0)[lb]{\smash{$\vu_0^i$}}}%
    \put(0.38231802,0.439039){\makebox(0,0)[lb]{\smash{$\vu_P^i$}}}%
    \put(0.09912628,0.30153169){\makebox(0,0)[lb]{\smash{$\vR^i$}}}%
  \end{picture}%
\endgroup%


==> figures/ed_vector.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ed_vector.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{222bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4009009)%
    \put(0,0){\includegraphics[width=\unitlength]{ed_vector.pdf}}%
    \put(0.254556,0.35388087){\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.58597247,0.35340167){\makebox(0,0)[lb]{\smash{$i+1$}}}%
    \put(0.29885347,0.03425272){\makebox(0,0)[lb]{\smash{$j=i^+$}}}%
  \end{picture}%
\endgroup%


==> figures/flow.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'flow.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{270.849934bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.9828493)%
    \put(0,0){\includegraphics[width=\unitlength]{flow.pdf}}%
    \put(0.17552389,0.97375233){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.04855118\unitlength}\raggedright specify characteristics, end time $T$,\\ time-step size $\Delta t$\end{minipage}}}%
    \put(0.17092217,0.8171955){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.06346941\unitlength}\raggedright compute unknowns $\vq_{i+1}$, $\vv_{i+1}^-$ at $t_{i+1}$\\ using base integration scheme\end{minipage}}}%
    \put(0.32351867,0.65844288){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.06645309\unitlength}\raggedright is there a new impact?\end{minipage}}}%
    \put(0.63956609,0.60713605){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.06645309\unitlength}\raggedright no\end{minipage}}}%
    \put(0.23179517,0.60713605){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.06645309\unitlength}\raggedright yes\end{minipage}}}%
    \put(0.08976576,0.50994493){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.06645309\unitlength}\raggedright compute $\vLambda_{N_{i+1}}$, $\vLambda_{T_{i+1}}$   \end{minipage}}}%
    \put(0.58310933,0.50994493){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.06645309\unitlength}\raggedright $\vLambda_{N_{i+1}}=\vnull$, $\vLambda_{T_{i+1}}=\vnull$   \end{minipage}}}%
    \put(0.18584001,0.3677072){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.06645309\unitlength}\raggedright $\vv_{i+1}^+=\vv_{i+1}^-+\vM_{i+1}^{-1}\left(\vW_{N_{i+1}}\vLambda_{N_{i+1}}+\vW_{T_{i+1}}\vLambda_{T_{i+1}}\right)$   \end{minipage}}}%
    \put(0.42290312,0.19093146){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.06645309\unitlength}\raggedright $t_{i+1}<T$\end{minipage}}}%
    \put(0.59625931,0.16218852){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.06645309\unitlength}\raggedright no\end{minipage}}}%
    \put(0.63432668,0.07555209){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.06645309\unitlength}\raggedright stop\end{minipage}}}%
    \put(0.01968199,0.63449549){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.06645309\unitlength}\raggedright $i=i+1$\end{minipage}}}%
    \put(0.48485613,0.87293745){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.06645309\unitlength}\raggedright $i=0$\end{minipage}}}%
    \put(0.29015983,0.15262963){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.06645309\unitlength}\raggedright yes\end{minipage}}}%
  \end{picture}%
\endgroup%


==> figures/free_free.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'free_free.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{274bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39416058)%
    \put(0,0){\includegraphics[width=\unitlength]{free_free.pdf}}%
    \put(0.05518095,0.1742804){\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.93297427,0.17348913){\makebox(0,0)[lb]{\smash{$l_2$}}}%
  \end{picture}%
\endgroup%


==> figures/gap_def.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'gap_def.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{584.034089bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50176785)%
    \put(0,0){\includegraphics[width=\unitlength]{gap_def.pdf}}%
    \put(0.53388194,0.34657057){\makebox(0,0)[lb]{\smash{Body 1}}}%
    \put(0.45167269,0.09328228){\makebox(0,0)[lb]{\smash{Body 2}}}%
    \put(0.05519926,0.42546494){\makebox(0,0)[lb]{\smash{Body 1}}}%
    \put(0.31356002,0.16900799){\makebox(0,0)[lb]{\smash{$g_{N}$}}}%
    \put(0.72536444,0.20603825){\makebox(0,0)[lb]{\smash{$\lambda_{N}$}}}%
    \put(0.72648062,0.05706995){\makebox(0,0)[lb]{\smash{$\lambda_{N}$}}}%
    \put(0.72331047,0.09711624){\makebox(0,0)[lb]{\smash{$\lambda_{T}$}}}%
    \put(0.80083131,0.14852109){\makebox(0,0)[lb]{\smash{$\lambda_{T}$}}}%
  \end{picture}%
\endgroup%


==> figures/gp_mass.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'gp_mass.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{254bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.00787402)%
    \put(0,0){\includegraphics[width=\unitlength]{gp_mass.pdf}}%
    \put(0.41459822,0.48876367){\makebox(0,0)[lb]{\smash{mapping}}}%
    \put(0.00399463,0.70520361){\makebox(0,0)[lb]{\smash{$-1$}}}%
    \put(0.91757928,0.70455092){\makebox(0,0)[lb]{\smash{$+1$}}}%
    \put(0.92938175,0.09605973){\makebox(0,0)[lb]{\smash{$+1$}}}%
    \put(0.04259667,0.10058942){\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.08852957,0.61093688){\makebox(0,0)[lb]{\smash{$-0.86$}}}%
    \put(0.7251436,0.61244675){\makebox(0,0)[lb]{\smash{$+0.86$}}}%
    \put(0.53243552,0.60981109){\makebox(0,0)[lb]{\smash{$+0.34$}}}%
    \put(0.2907933,0.61093692){\makebox(0,0)[lb]{\smash{$-0.34$}}}%
    \put(0.11798086,0.00999519){\makebox(0,0)[lb]{\smash{$+0.07$}}}%
    \put(0.31771197,0.00999521){\makebox(0,0)[lb]{\smash{$+0.33$}}}%
    \put(0.5358792,0.0103793){\makebox(0,0)[lb]{\smash{$+0.67$}}}%
    \put(0.71852989,0.01037932){\makebox(0,0)[lb]{\smash{$+0.93$}}}%
  \end{picture}%
\endgroup%


==> figures/impact_contact.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'impact_contact.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{607.44948303bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47984136)%
    \put(0,0){\includegraphics[width=\unitlength]{impact_contact.pdf}}%
    \put(0.16730831,0.03183334){\makebox(0,0)[lb]{\smash{$\Lambda_{N}$}}}%
    \put(0.80520983,0.02919935){\makebox(0,0)[lb]{\smash{$\lambda_{N}$}}}%
    \put(0.26870357,0.03183332){\makebox(0,0)[lb]{\smash{$\Lambda_{N}$}}}%
    \put(0.6703168,0.04614015){\makebox(0,0)[lb]{\smash{$\Lambda_{N}$}}}%
    \put(0.71221542,0.02919936){\makebox(0,0)[lb]{\smash{$\lambda_{N}$}}}%
    \put(0.57119092,0.04511824){\makebox(0,0)[lb]{\smash{$\Lambda_{N}$}}}%
    \put(0.05716686,0.4566772){\makebox(0,0)[lb]{\smash{$\dot{g}_{N}$}}}%
    \put(0.84710841,0.37901152){\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.15483907,0.33913536){\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.63851451,0.33913536){\makebox(0,0)[lb]{\smash{$i+5$}}}%
    \put(0.77641532,0.33913536){\makebox(0,0)[lb]{\smash{$i+6$}}}%
    \put(0.51889233,0.33913536){\makebox(0,0)[lb]{\smash{$i$+4}}}%
    \put(0.41009414,0.33913536){\makebox(0,0)[lb]{\smash{$i+3$}}}%
    \put(0.32370631,0.33913552){\makebox(0,0)[lb]{\smash{$i+2$}}}%
    \put(0.23826849,0.33913536){\makebox(0,0)[lb]{\smash{$i+1$}}}%
  \end{picture}%
\endgroup%


==> figures/matrix_assemble.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'matrix_assemble.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{492bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.78252033)%
    \put(0,0){\includegraphics[width=\unitlength]{matrix_assemble.pdf}}%
    \put(0.85517916,0.653604){\makebox(0,0)[lb]{\smash{$m_{qf}$}}}%
    \put(0.85591207,0.23589865){\makebox(0,0)[lb]{\smash{$m_{qf}$}}}%
    \put(0.6381701,0.24182218){\makebox(0,0)[lb]{\smash{$m_{Rq}^T$}}}%
    \put(0.7193865,0.09877889){\makebox(0,0)[lb]{\smash{$m_{qf}^T$}}}%
    \put(0.6381701,0.09929615){\makebox(0,0)[lb]{\smash{$m_{Rf}^T$}}}%
    \put(0.85584701,0.09528937){\makebox(0,0)[lb]{\smash{$m_{ff}$}}}%
    \put(0.63678579,0.31733168){\makebox(0,0)[lb]{\smash{$m_{RR}$}}}%
    \put(0.71717142,0.3161594){\makebox(0,0)[lb]{\smash{$m_{Rq}$}}}%
    \put(0.85591207,0.31528526){\makebox(0,0)[lb]{\smash{$m_{Rf}$}}}%
    \put(0.71763812,0.24045924){\makebox(0,0)[lb]{\smash{$m_{qq}$}}}%
    \put(0.63605288,0.73326843){\makebox(0,0)[lb]{\smash{$m_{RR}$}}}%
    \put(0.71643848,0.73209617){\makebox(0,0)[lb]{\smash{$m_{Rq}$}}}%
    \put(0.85517914,0.73122208){\makebox(0,0)[lb]{\smash{$m_{Rf}$}}}%
    \put(0.63605288,0.65510323){\makebox(0,0)[lb]{\smash{$m_{Rq}^T$}}}%
    \put(0.71726928,0.65374582){\makebox(0,0)[lb]{\smash{$m_{qq}$}}}%
    \put(0.71726928,0.51206003){\makebox(0,0)[lb]{\smash{$m_{qf}^T$}}}%
    \put(0.63605288,0.51257727){\makebox(0,0)[lb]{\smash{$m_{Rf}^T$}}}%
    \put(0.85511399,0.51299483){\makebox(0,0)[lb]{\smash{$m_{ff}$}}}%
  \end{picture}%
\endgroup%


==> figures/modal_floating_frame.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'modal_floating_frame.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{397bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41057935)%
    \put(0,0){\includegraphics[width=\unitlength]{modal_floating_frame.pdf}}%
    \put(0.18888044,0.09876109){\makebox(0,0)[lb]{\smash{$X^I$}}}%
    \put(0.09139814,0.24142737){\makebox(0,0)[lb]{\smash{$Y^I$}}}%
  \end{picture}%
\endgroup%


==> figures/slider_crank_main.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'slider_crank_main.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{492.40420906bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40366988)%
    \put(0,0){\includegraphics[width=\unitlength]{slider_crank_main.pdf}}%
    \put(0.51478878,0.31991249){\makebox(0,0)[lb]{\smash{$l_2$}}}%
    \put(0.10505374,0.25627041){\makebox(0,0)[lb]{\smash{$l_1$}}}%
    \put(0.43787145,0.23421625){\makebox(0,0)[lb]{\smash{$EA,EI$}}}%
    \put(0.19928526,0.15626612){\makebox(0,0)[lb]{\smash{$m_1, J_1$}}}%
    \put(0.7327758,0.03697298){\makebox(0,0)[lb]{\smash{$m_3, J_3$}}}%
    \put(0.82600486,0.32969219){\makebox(0,0)[lb]{\smash{$\gamma$}}}%
  \end{picture}%
\endgroup%


==> figures/slider_floating_frame.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'slider_floating_frame.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{410bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.72926829)%
    \put(0,0){\includegraphics[width=\unitlength]{slider_floating_frame.pdf}}%
    \put(0.94961511,0.30214656){\makebox(0,0)[lb]{\smash{$\theta_3$}}}%
    \put(0.250656,0.40721063){\makebox(0,0)[lb]{\smash{$\theta_1$}}}%
    \put(0.32885467,0.57484965){\makebox(0,0)[lb]{\smash{$\theta_2$}}}%
    \put(0.14713702,0.30214654){\makebox(0,0)[lb]{\smash{$X^I$}}}%
    \put(0.01874607,0.43770618){\makebox(0,0)[lb]{\smash{$Y^I$}}}%
    \put(0.32621754,0.67410033){\makebox(0,0)[lb]{\smash{$Y^i$}}}%
    \put(0.38330063,0.49097093){\makebox(0,0)[lb]{\smash{$X^i$}}}%
    \put(0.15617683,0.12560406){\makebox(0,0)[lb]{\smash{$q^{ij}_{f2}$}}}%
    \put(0.2376061,0.09055291){\makebox(0,0)[lb]{\smash{$q^{ij}_{f3}$}}}%
    \put(0.31860232,0.07892517){\makebox(0,0)[lb]{\smash{$q^{ij}_{f1}$}}}%
    \put(0.60069521,0.08047023){\makebox(0,0)[lb]{\smash{$q^{ij}_{f6}$}}}%
    \put(0.67022288,0.02094564){\makebox(0,0)[lb]{\smash{$q^{ij}_{f4}$}}}%
    \put(0.50319716,0.12137454){\makebox(0,0)[lb]{\smash{$q^{ij}_{f5}$}}}%
  \end{picture}%
\endgroup%


==> figures/slider_gap.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'slider_gap.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{409bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.60391198)%
    \put(0,0){\includegraphics[width=\unitlength]{slider_gap.pdf}}%
    \put(0.27176025,0.47999462){\makebox(0,0)[lb]{\smash{$g_{N_1}$}}}%
    \put(0.71521297,0.53480689){\makebox(0,0)[lb]{\smash{$g_{N_2}$}}}%
    \put(0.3315174,0.0780345){\makebox(0,0)[lb]{\smash{$g_{N_3}$}}}%
    \put(0.78587795,0.13177241){\makebox(0,0)[lb]{\smash{$g_{N_4}$}}}%
    \put(0.10538662,0.54453454){\makebox(0,0)[lb]{\smash{$g_{T_1}$}}}%
    \put(0.54784107,0.54319702){\makebox(0,0)[lb]{\smash{$g_{T_2}$}}}%
    \put(0.13758394,0.04412845){\makebox(0,0)[lb]{\smash{$g_{T_3}$}}}%
    \put(0.59647378,0.04548142){\makebox(0,0)[lb]{\smash{$g_{T_4}$}}}%
    \put(0.1044411,0.26995566){\makebox(0,0)[lb]{\smash{$X^I$}}}%
    \put(0.02289351,0.35116602){\makebox(0,0)[lb]{\smash{$Y^I$}}}%
    \put(0.59253977,0.27823598){\makebox(0,0)[lb]{\smash{cg}}}%
    \put(0.9402766,0.25008753){\makebox(0,0)[lb]{\smash{$\theta_3$}}}%
  \end{picture}%
\endgroup%


==> figures/slider_scenarios.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'slider_scenarios.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{499bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4749499)%
    \put(0,0){\includegraphics[width=\unitlength]{slider_scenarios.pdf}}%
    \put(0.03539089,0.22672078){\makebox(0,0)[lb]{\smash{$d$}}}%
    \put(0.84325248,0.3305716){\makebox(0,0)[lb]{\smash{$2a$}}}%
    \put(0.97151793,0.22192653){\makebox(0,0)[lb]{\smash{$2b$}}}%
    \put(0.86368367,0.10171376){\makebox(0,0)[lb]{\smash{notch}}}%
    \put(0.07515244,0.28786904){\makebox(0,0)[lb]{\smash{\textcolor{red}{1}}}}%
    \put(0.21110146,0.28814471){\makebox(0,0)[lb]{\smash{\textcolor{red}{2}}}}%
    \put(0.07806307,0.24881287){\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.21199981,0.24750777){\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.45142317,0.24749014){\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.32051044,0.21772054){\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.31199979,0.25600349){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.44511423,0.28177669){\makebox(0,0)[lb]{\smash{\textcolor{red}{2}}}}%
    \put(0.58976522,0.166898){\makebox(0,0)[lb]{\smash{\textcolor{red}{3}}}}%
    \put(0.65359497,0.28072778){\makebox(0,0)[lb]{\smash{\textcolor{red}{2}}}}%
    \put(0.56056345,0.19855398){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.68119546,0.2517455){\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.92269977,0.19855397){\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.78759338,0.19855397){\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.78646789,0.24004603){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.9233144,0.2379008){\makebox(0,0)[lb]{\smash{2}}}%
  \end{picture}%
\endgroup%


==> figures/torque.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'torque.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{241bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32365145)%
    \put(0,0){\includegraphics[width=\unitlength]{torque.pdf}}%
    \put(0.05083614,0.05915807){\makebox(0,0)[lb]{\smash{$T$}}}%
  \end{picture}%
\endgroup%


==> figures/total_mass.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'total_mass.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{189bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.00529101)%
    \put(0,0){\includegraphics[width=\unitlength]{total_mass.pdf}}%
    \put(0.6915528,0.8503139){\makebox(0,0)[lb]{\smash{$\bar{m}_{Rf}$}}}%
    \put(0.22440831,0.84823786){\makebox(0,0)[lb]{\smash{$\bar{m}_{Rq}$}}}%
    \put(0.10270358,0.73530177){\makebox(0,0)[lb]{\smash{$\bar{m}_{qR}$}}}%
    \put(0.09804746,0.85446611){\makebox(0,0)[lb]{\smash{$\bar{m}_{RR}$}}}%
    \put(0.2276117,0.73743168){\makebox(0,0)[lb]{\smash{$m_{qq}$}}}%
    \put(0.68978995,0.73370975){\makebox(0,0)[lb]{\smash{$\bar{m}_{qf}$}}}%
    \put(0.36589075,0.61395385){\makebox(0,0)[lb]{\smash{$J_3$}}}%
    \put(0.12521728,0.61608374){\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.25180996,0.61398194){\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.72739083,0.62056409){\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.68817833,0.26713328){\makebox(0,0)[lb]{\smash{$m_{ff}$}}}%
    \put(0.22083607,0.26684157){\makebox(0,0)[lb]{\smash{$m_{fq}$}}}%
    \put(0.3731578,0.26686956){\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.10408014,0.26515953){\makebox(0,0)[lb]{\smash{$\bar{m}_{fR}$}}}%
  \end{picture}%
\endgroup%

